Mission-critical spectrum sharing with decentralized Multi-Agent Reinforcement Learning

Motivated by emerging mission-critical applications and an increasingly congested spectrum, we develop a decentralized multi-agent reinforcement learning (MARL) model for dynamic spectrum access. The model enables secondary users to learn effective transmission strategies across shared frequency bands while minimizing collisions with high-priority primary users and among themselves. We design the agent-level learners following a Markov potential game approach, connecting independent local updates to system-level improvement. We instantiate this design using lightweight linear actor-critic learners suitable for resource-constrained edge devices, rather than computationally intensive centralized or deep multi-agent architectures. Across spectrum environments with different incumbent activities, the learned policies adapt their transmission policy and waiting behavior to preserve throughput while greatly reducing transmission collisions relative to random and forecast-aware heuristic baselines. The results establish the value of decentralized MARL and shows up to 96.8% reduction in overall collisions.

==> fig_architecture_tikz.tex <==
\definecolor{colorEnv}{HTML}{94c200}\definecolor{colorAw}{HTML}{e88f6f}
\begin{tikzpicture}

    \node[] at (0,1.86cm){Markov Potential Game-aligned};
    \node[] at (0,1.54cm){multi-agent reinforcement learning};

    \draw[] (-0.8cm, -2.0cm) -- (-0.8cm, 1.3cm);
    \draw[] (-0.4cm, -1.9cm) -- (-0.4cm, 1.35cm);
    \draw[] (0cm, -1.93cm) -- (0cm, 1.27cm);
    \draw[] (0.4cm, -1.98cm) -- (0.4cm, 1.40cm);
    \draw[] (0.8cm, -2.1cm) -- (0.8cm, 1.38cm);


    \draw[] (-0.8cm, 2.1cm) -- (-0.8cm, 2.4cm);
    \draw[, dashed] (-0.8cm, 2.45cm) -- (-0.8cm, 2.7cm);
    \draw[] (-0.4cm, 2.12cm) -- (-0.4cm, 2.28cm);
    \draw[, dashed] (-0.4cm, 2.32cm) -- (-0.4cm, 2.68cm);
    \draw[] (0cm, 2.09cm) -- (0cm, 2.21cm);
    \draw[, dashed] (0cm, 2.25cm) -- (0cm, 2.64cm);
    \draw[] (0.4cm, 2.11cm) -- (0.4cm, 2.18cm);
    \draw[, dashed] (0.4cm, 2.23cm) -- (0.4cm, 2.69cm);
    \draw[] (0.8cm, 2.09cm) -- (0.8cm, 2.32cm);
    \draw[, dashed] (0.8cm, 2.37cm) -- (0.8cm, 2.68cm);


    \draw[fill = black!80, draw = none, rounded corners] (-1.5cm, 1.15cm) rectangle (1.5cm, 0.40cm);
    \node[white] at (0,0.90cm){\textbf{RL agent} $\bm{j}$};
    \draw[fill = white, draw= none, rounded corners] (-1.41cm, 0.70cm) rectangle (1.41cm,0.47cm);
    \node[] at (0,0.585cm){$...$};



    \draw[fill = black!80, draw = none, rounded corners] (-1.5cm, 0.25cm) rectangle (1.5cm, -1.75cm);

    \draw[fill = white, draw= none, rounded corners] (-1.41cm, -0.2cm) rectangle (1.41cm,-1.68cm);

    \node[white] at (0,0cm){\textbf{RL agent} $\bm{i}$};

    \node[anchor=west] at (-1.4cm, -0.4cm){action sampling:};
    \node[] at (0,-0.75cm){$a_i \sim \pi_{\theta_i}(a_i \mid o_i)$};

    \node[anchor=west] at (-1.4cm, -1.15cm){policy iteration:};
    \node[] at (0,-1.50cm){$\theta_i \gets \theta_i + \eta g_i$};


    \draw[fill = colorEnv, draw = none, rounded corners] (-5.7cm, -2.15cm) rectangle (3.4cm, -5.9cm);
    \draw[black, rounded corners] (1,-5.2cm) -- (2.,-5.2cm) -- (2,-4cm);
    \draw[black, rounded corners] (1,-5.3cm) -- (2.1,-5.3cm) -- (2.1,-4cm);
    \draw[black, rounded corners] (1,-5.4cm) -- (2.2,-5.4cm) -- (2.2,-4cm);
    \draw[black, rounded corners] (1,-5.7cm) -- (2.5,-5.7cm) -- (2.5,-4cm);
    \node[black, rotate=-45] at (2.35cm,-5.50cm){\dots};

    \draw[black, rounded corners] (-3.2,-5.2cm) -- (-3.2,-4.2cm);
    \draw[black, rounded corners] (-3.1,-5.2cm) -- (-3.1,-4.2cm);
    \draw[black, rounded corners] (-3.0,-5.2cm) -- (-3.0,-4.2cm);
    \draw[black, rounded corners] (-2.5,-5.2cm) -- (-2.5,-4.2cm);
    \node[black] at (-2.72cm,-5.0cm){\dots};


    \draw[fill = white, draw = black, rounded corners] (-1.0cm, -2.8cm) rectangle (3.0cm, -4.9cm);
    \draw[] (-1cm, -3.0cm) -- (-1.5cm, -3.0cm);
    \draw[] (-1cm, -3.2cm) -- (-1.5cm, -3.2cm);
    \draw[] (-1cm, -3.4cm) -- (-1.5cm, -3.4cm);
    \draw[-stealth] (-1cm, -3.6cm) -- (-1.8cm, -3.6cm);
    \draw[] (-1cm, -3.8cm) -- (-1.5cm, -3.8cm);
    \draw[] (-1cm, -4.0cm) -- (-1.5cm, -4.0cm);
    \draw[] (-1cm, -4.2cm) -- (-1.5cm, -4.2cm);

    \draw[-stealth] (-5.3cm, -3.6cm) -- (-5.67cm, -3.6cm);
    \draw[draw = none, fill = black]  (-5.7cm, -3.6cm) circle (0.05);
    \draw[draw = none, fill = black]  (3.4cm, -3.6cm) circle (0.05);

    \draw[] (3.2cm,-3.0cm) -- (3.0cm, -3.0cm);
    \draw[] (3.2cm,-3.2cm) -- (3.0cm, -3.2cm);
    \draw[] (3.2cm,-3.4cm) -- (3.0cm, -3.4cm);
    \draw[] (3.2cm,-3.8cm) -- (3.0cm, -3.8cm);
    \draw[] (3.2cm,-4.0cm) -- (3.0cm, -4.0cm);
    \draw[] (3.2cm,-4.2cm) -- (3.0cm, -4.2cm);

    \draw[dashed, -stealth] (3.27cm,-3.6cm) -- (3.27cm,-2.7cm) -- (-1.8cm,-2.7cm);



    \draw[draw = black, fill = white]  (3.4cm, -3.2cm) circle (0.05);
    \draw[draw = black, fill = white]  (3.4cm, -3.0cm) circle (0.05);
    \draw[draw = black, fill = white]  (3.4cm, -3.4cm) circle (0.05);
    \draw[draw = black, fill = white]  (3.4cm, -3.8cm) circle (0.05);
    \draw[draw = black, fill = white]  (3.4cm, -4.0cm) circle (0.05);
    \draw[draw = black, fill = white]  (3.4cm, -4.2cm) circle (0.05);


    
    \draw[-stealth] (3.4cm, -3.6cm) -- (3.0cm, -3.6cm);

    \draw[draw = black, fill = white]  (-5.7cm, -3.2cm) circle (0.05);
    \draw[draw = black, fill = white]  (-5.7cm, -3.4cm) circle (0.05);
    \draw[draw = black, fill = white]  (-5.7cm, -3.0cm) circle (0.05);
    \draw[draw = black, fill = white]  (-5.7cm, -3.0cm) circle (0.05);
    \draw[draw = black, fill = white]  (-5.7cm, -3.8cm) circle (0.05);
    \draw[draw = black, fill = white]  (-5.7cm, -4.0cm) circle (0.05);
    \draw[draw = black, fill = white]  (-5.7cm, -4.2cm) circle (0.05);



    \draw[fill = blue!30!white, draw = none, ] (-5.1cm, -2.5cm) -- (-1.8cm, -2.5cm) -- (-1.8cm,-4.9cm) -- (-5.7cm,-4.9cm) -- (-5.7cm,-4.3cm) -- (-5.1cm,-4.3cm) -- cycle;

    \draw[draw = black, fill = white]  (-5.7cm, -4.4cm) circle (0.05);
    \draw[draw = none, fill = black]  (-5.7cm, -4.6cm) circle (0.05);
    \draw[draw = black, fill = white]  (-5.7cm, -4.8cm) circle (0.05);

    
    \draw[fill = blue!30!black, ] (-5.1cm, -2.5cm) rectangle (-1.8cm, -2.9cm);


    \draw[dashed] (-1.8cm, -4.3cm) -- (-4.4cm, -4.3cm);


    \node[] at (1.1,-2.4cm){\textbf{spectrum environment}};

    \draw[fill = colorAw, draw = black, rounded corners] (-4.1cm, -5.1cm) rectangle (1.7cm, -5.8cm);
    \draw[-stealth] (-4.1cm, -5.45cm) -- (-5.67cm, -5.45cm);

    \draw[draw = black, fill = white]  (-5.7cm, -5.25cm) circle (0.05);
    \draw[draw = none, fill = black]  (-5.7cm, -5.45cm) circle (0.05);
    \draw[draw = black, fill = white]  (-5.7cm, -5.65cm) circle (0.05);


    
    \node[] at (-1.2,-5.3cm){\textbf{spectrum awareness}};
    \node[] at (-1.2,-5.6cm){evolving location-specific RSS estimation};


    \node[white] at (-3.5,-2.7cm){reward structure};
    \node[] at (-3.5,-3.1cm){queue reduction (++)};
    \node[] at (-3.5,-3.4cm){PU collisions ($-\!-\!-$)};
    \node[] at (-3.5,-3.7cm){peer contention ($--$)};
    \node[] at (-3.5,-4.0cm){lingering queues ($-$)};
    \node[] at (-3.5,-4.6cm){up-to-date awareness (+)};





\node[] at (6.24cm,-2cm){\scriptsize{
$\displaystyle
a_i =
\left[
\begin{array}{@{}c@{}}
\text{idle} \\
\noalign{\vskip 0.25ex}
\hline
\noalign{\vskip 0.35ex}
\begin{array}{@{}l@{\;\;}c@{}}
\text{TX band 1}        & \;\;\;\;\;\;\; \text{TX} \\
\;\;\;\;\;\;\;:          & \;\text{\& $\;$ power} \\
\text{TX band $B$} & \;\;\;\;\;\text{\%}
\end{array}
\\
\noalign{\vskip 0.35ex}
\hline
\noalign{\vskip 0.25ex}
\text{sense}
\end{array}
\right]$
}
};



    \draw[] (1.5cm, -0.7cm) -- (4.6cm, -0.7cm) -- (4.6cm,-1.8cm);
    \draw[-stealth] (4.6cm,-2.2cm) -- (4.6cm, -3.6cm) -- (3.43cm, -3.6cm);


    \draw[-stealth] (-4.1cm, 0.075cm) --  (-3.3cm, 0.075cm) -- (-3.3cm, -0.3cm) -- (-1.5cm, -0.3cm);
    \draw[] (-3.5cm, -0.6cm) -- (-3.3cm, -0.6cm) --  (-3.3cm, -0.3cm) ;

    \draw[] (-5.5cm, 0.075cm) -- (-6.5cm, 0.075cm) -- (-6.5cm, -3.6cm) -- (-5.7cm, -3.6cm);
    
    \draw[-stealth] (-5.7cm, -4.6cm) -- (-6.8cm, -4.6cm) -- (-6.8cm, -1cm) -- (-1.5cm, -1cm);

    \draw[] (-5.7cm,-5.45cm) -- (-7.1cm, -5.45cm) -- (-7.1cm, -0.6cm) -- (-6.1cm,-0.6cm);


    \draw[-stealth] (-2.5cm, 0.9cm) -- (-1.5cm, 0.9cm); \draw[dashed] (-2.5cm,0.9cm) -- (-3.3cm,0.9cm);
    \draw[-stealth] (-2.2cm, 0.6cm) -- (-1.5cm, 0.6cm); \draw[dashed] (-2.2cm,0.6cm) -- (-3.0cm,0.6cm);
    \draw[] (1.5cm, 0.75cm) -- (2.0cm, 0.75cm); \draw[dashed] (2.0cm,0.75cm) -- (2.5cm,0.75cm);


\node[fill=white, ] at(-3cm, -1cm){$r_i$};

\node[fill=white, ] at(-2.5cm, -0.3cm){$o_i$};

\node[] at(-4.8cm, 0.15cm){node $i$'s};
\node[] at(-4.8cm, -0.1cm){queue};

\node[] at(-4.8cm, -0.5cm){node $i$'s};
\node[] at(-4.8cm, -0.75cm){spectrum awareness};

\node[] at (1cm,-3.85cm){\includegraphics[width = 3.7cm]{spectrum_env.png}};

\end{tikzpicture}

==> fig_forecast_residual_profile_tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.90\columnwidth,
  height=3.9cm,
  xmin=-23,xmax=23,
  ymin=0,ymax=0.14,
  xtick={-20,-10,0,10,20},
  ytick={0,0.05,0.10},
  xlabel={Forecast error, estimate $-$ reference (dB)},
  ylabel={Density},
  title={Representative forecast residuals},
  grid=major,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\scriptsize},
]
\addplot[
  thick,
  mark=*,
  mark size=1.15pt,
] coordinates {
(-22,0.001)(-20,0.003)(-18,0.006)(-16,0.007)(-14,0.011)
(-12,0.026)(-10,0.024)(-8,0.018)(-6,0.016)(-4,0.018)
(-2,0.019)(0,0.045)(2,0.080)(4,0.130)(6,0.060)
(8,0.033)(10,0.021)(12,0.011)(14,0.008)(16,0.009)
(18,0.008)(20,0.004)(22,0.003)
};
\addplot[densely dashed,thin] coordinates {(0,0)(0,0.14)};
\end{axis}
\end{tikzpicture}

